Om {\aa} kartleggja m{\o}rk materie med maskinl{\ae}ring

Gravitational lensing occurs as the path of light from distant celestial bodies is distorted due to gravitational attraction by other celestial bodies, whose mass is partly invisible, being so-called dark matter. When observed through a gravitational lens, distant galaxies appear distorted. A lot of research activity goes into mapping the dark matter in the universe through graviational lensing. However, the mathematical models are complicated, and calculations both time consuming and tideous, if manual. In this paper we discuss how we may combine the Roulette formalism due to Clarkson with machine learning for automatic, local estimation of the lense potential in strong lenses. We also present a framework of open source software for generating datasets and validating results. -- Gravitasjonslinsing er fenomenet der ljos fr{\aa} fjerne himmellegeme vert avb{\o}ygd av tyngdekraften fr{\aa} andre himmellegeme, som ofte ikkje er fullt synlege fordi mykje av massen er m{\o}rk materie. Observert gjennom ei gravitasjonslinse, framst{\aa}r fjerne galaksar som forvrengde. Der er mykje forskingsaktivitet som freistar {\aa} karleggja m{\o}rk materie ved {\aa} studera linseeffektar, men dei matematiske modellane er kompliserte og utrekningane krev i dag mykje manuelt arbeide som er sv{\ae}rt tidkrevjande. I denne artikkelen dr{\o}ftar me korleis me kan kombinera rouletteformalismen {\aa}t Chris Clarkson med maskinl{\ae}ring for automatisk, lokal estimering av linsepotentialet i sterke linser, og me presenterer eit rammeverk med programvare i open kjeldekode for {\aa} generera datasett og validera resultat.

==> fig.tex <==
\def\pb#1#2{\parbox{#1}{\centering #2}}
\begin{tikzpicture}
   \tikzstyle{val}=[draw,rounded corners,fill=green!7]
   \tikzstyle{op}=[draw,rounded corners,fill=blue!7]
   \tikzstyle{open}=[draw,rounded corners,fill=yellow!7]
   \tikzstyle{sw}=[draw,rounded corners,fill=red!7]
   \tikzstyle{dat}=[font=\itshape]
   \tikzstyle{input}=[draw,font=\bf\itshape]
   \tikzstyle{arrow}=[draw,thick,->]
   \node (rnd) [input] {\pb{36mm}{Tilfeldige linse- og kjeldeparameter}} ;
   \node (ray) [sw,below left of=rnd,node distance=21mm,xshift=-1em] {\pb{20mm}{Raytrace-simulering}} ;
   \node (rcalc) [sw,below right of=rnd,node distance=21mm,xshift=1em] {\pb{20mm}{Roulette-utrekning}} ;
   \node (amp) [dat,below of=rcalc] {\pb{18mm}{Amplitydar}} ;
   \node (img) [dat,below of=ray] {\pb{32mm}{Bilete}} ;
   \path [arrow] (rnd.south -| ray) -> (ray) ;
   \path [arrow] (rnd.south -| rcalc) -> (rcalc) ;
   \path [arrow] (ray) -> (img) ;
   \path [arrow] (rcalc) -> (amp) ;
   \node (c1) [op,below of=img] {\pb{16mm}{Sentrering}} ;
   \node (cimg) [dat,below of=c1] {\pb{24mm}{Kanonisk bilete}} ;
   \path [arrow] (img) -> (c1) ;
   \path [arrow] (c1) -> (cimg) ;
   \node (train) at (cimg -| amp) [open] {\pb{28mm}{ML-trening}} ;
   \node (model) [dat,below of=train] {\pb{28mm}{ML-modell}} ;
   \node (pred) [open,below of=model] {\pb{28mm}{ML-prediksjon}} ;
   \path [arrow] (amp) -> (train.north -| amp.south) ;
   \path [arrow] (cimg) -> (train) ;
   \path [arrow] (train) -> (model) ;
   \path [arrow] (model) -> (pred) ;
   \node (est) [dat,below of=pred] {\pb{34mm}{Estimerte amplitydar}} ;
   \path [arrow] (pred) -> (est) ;

   \node (fr) [open,below right of=est,node distance=18mm] {\pb{24mm}{Funksjons\-tilpassing}} ;

   \node (rsim) [sw,right of=amp,node distance=38mm] {\pb{18mm}{Roulette-simulering}} ;
   \node (rimg) at (train -| rsim) [dat] {\pb{18mm}{Roulette-bilete}} ;
   \path [arrow] (amp) -> (rsim) ;
   \path [arrow] (rsim) -> (rimg) ;
   \node (c2) at (pred -| rimg) [op] {\pb{16mm}{Sentrering}} ;
   \node (crimg) at (fr -| c2) [dat] {\pb{18mm}{Referansebilete}} ;
   \path [arrow] (rimg) -> (c2) ;
   \path [arrow] (c2) -> (crimg) ;

   \node (rsim2) [sw,below left of=est,node distance=18mm] {\pb{18mm}{Roulette-simulering}} ;
   \node (estim) [dat,below of=rsim2,node distance=21mm] {\pb{16mm}{Estimert bilete}} ;
   \path [arrow] (est.south -| rsim2.north) -- (rsim2) ;
   \path [arrow] (rsim2) -> (estim) ;

   \node (eval) at (estim -| crimg) [val] {\pb{18mm}{Evaluering}} ;
   \path [arrow] (estim) -> (eval) ;
   \path [arrow] (crimg.south -| eval) -> (eval) ;

   \node (real) at (cimg |- pred) [input] {\pb{24mm}{Røynleg bilete}} ;
   \node (val) at (estim -| real) [val] {\pb{18mm}{Validering}} ;
   \path [arrow] (estim) -> (val) ;
   \path [arrow] (real.south -| val) -> (val) ;
   \path [arrow] (real) -- (pred) ;

   \node (psi) [val,below of=fr,node distance=12mm] {\pb{24mm}{$\hat\psi(x,y)$}} ;
   \path [arrow] (est.south -| fr) -- (fr) ;
   \path [arrow] (fr) -- (psi) ;
\end{tikzpicture}


==> points.tex <==
\begin{tikzpicture}
   	\tikzset{point/.style={fill=white,draw=black,thick}}
	\tikzstyle{arrow}=[draw,->,blue,thick]
	\tikzstyle{lab}=[]
	\coordinate (origin) at (0,8);
   	\coordinate [label=right:observatør] (obs) at (0,0);
	\path [draw,black] (obs) -- (origin) ;

   	\coordinate [label=below right:linse] (lens) at (0,4);

	\coordinate (eta) at (2,8);
	\coordinate (eta1) at (2,8.1);
	\coordinate (nu) at (6,8);
	\coordinate (nu1) at (6,7.9);
	\coordinate (nu2) at (6,8.1);
	\coordinate (or1) at (0,7.9);
	\coordinate (or2) at (0,8.1);
	\path [draw,black] (obs) -- (nu) ;
	\path [draw,black] (origin) -- (nu) ;
	\path (lens) -- (obs) node [midway,rotate=90,below=-2pt] {optisk akse};

	\coordinate (xi) at (3,4);
	\path [draw,dashed,orange] (obs) -- (xi) -- (eta) ;
	\draw [arrow] (lens) -- (xi) node [lab,midway,below=0.1ex] {$\boldsymbol{\xi}_S$} ;

   	% \coordinate [label=left:$\eta$] (eta) at (5,5);
   	% \coordinate [label=above:$\eta'$] (etap) at (6.5,6.5);

	\draw [decorate, decoration = {brace,amplitude=3.5ex}, thick] 
	      (obs) --  (origin) node [midway,left=0ex,xshift=-1.2em] {$D_\mathrm{S}$};
	\draw [decorate, decoration = {brace, amplitude=1.5ex}, thick] 
	      (obs) --  (lens) node [midway,left=0ex,xshift=-0.4em] {$D_\mathrm{L}$};

	\foreach \p in {eta,xi,nu,origin}
		\fill[point] (\p) circle (1pt);
	\foreach \p in {lens}
		\fill[draw=brown,fill=brown] (\p) circle (2pt);
	\foreach \p in {obs}
		\fill[draw=orange,fill=orange] (\p) circle (2pt);
        \draw [draw] (origin) -- +(90:0.2) ;
        \draw [draw] (eta) -- +(90:0.2) ;
        \draw [draw] (nu) -- +(90:0.2) ;
        \draw [draw] (nu) -- +(270:0.2) ;
	\draw [arrow] (or1) -> (nu1) node [lab,midway,below] {$\boldsymbol{\nu}_S$} ;
	\draw [arrow] (or2) -> (eta1) node [lab,midway,above=-3pt] {$\boldsymbol{\eta}_S$} ;
        \draw [arrow,dashed] (eta1) -> (nu2) node [lab,near end,above=-3pt] {$\Delta\boldsymbol{\eta}_S$} ;

	\coordinate  (etap) at (2.7,8.8) ;
	\coordinate  (nup) at (7.6,8.8) ;
	\coordinate  (xip) at (3.8,4.4) ;

	\foreach \p in {etap,nup,xip}
		\fill[draw=black,fill=black] (\p) circle (0.75pt);

	\draw [draw,dashed,green,->] (origin) -> (nup) node [near end,above] {$\boldsymbol{\nu}$} ;
	\draw [draw,dashed,green,->] (origin) -> (etap) node [midway,above] {$\boldsymbol{\eta}$} ;
	\draw [draw,dashed,green,->] (lens) -> (xip) node [midway,above] {$\boldsymbol{\xi}$} ;

	\draw [draw,dotted,->] (nu) -> (nup) ;
	\draw [draw,dotted,->] (xi) -> (xip) node [midway,black,right,xshift=-2pt,yshift=-2pt] {\footnotesize $(r,\phi)$} ;
	\draw [draw,dotted,->] (eta) -> (etap) node [midway,above,xshift=-3pt,yshift=-4pt] {\footnotesize $(x',y')$} ;
	\draw [draw,dotted,brown,thin] (obs) -> (nup) ;
\end{tikzpicture}

